Using neural networks to solve the 2D Poisson equation for electric field computation in plasma fluid simulations

The Poisson equation is critical to get a self-consistent solution in plasma fluid simulations used for Hall effect thrusters and streamer discharges, since the Poisson solution appears as a source term of the unsteady nonlinear flow equations. As a first step, solving the 2D Poisson equation with zero Dirichlet boundary conditions using a deep neural network is investigated using multiple-scale architectures, defined in terms of number of branches, depth and receptive field. One key objective is to better understand how neural networks learn the Poisson solutions and provide guidelines to achieve optimal network configurations, especially when coupled to the time-varying Euler equations with plasma source terms. Here, the Receptive Field is found critical to correctly capture large topological structures of the field. The investigation of multiple architectures, losses, and hyperparameters provides an optimal network to solve accurately the steady Poisson problem. The performance of the optimal neural network solver, called PlasmaNet, is then monitored on meshes with increasing number of nodes, and compared with classical parallel linear solvers. Next, PlasmaNet is coupled with an unsteady Euler plasma fluid equations solver in the context of the electron plasma oscillation test case. In this time-evolving problem, a physical loss is necessary to produce a stable simulation. PlasmaNet is finally tested on a more complex case of discharge propagation involving chemistry and advection. The guidelines established in previous sections are applied to build the CNN to solve the same Poisson equation in cylindrical coordinates with different boundary conditions. Results reveal good CNN predictions and pave the way to new computational strategies using modern GPU-based hardware to predict unsteady problems involving a Poisson equation.

==> figures/arch/receptive_field_b0.tex <==
\begin{tikzpicture}[scale=.5,every node/.style={minimum size=1cm},on grid]
    % Layer 0
    \begin{scope}[xshift=0, yshift=0, every node/.append style={yslant=0,xslant=0},
                    yslant=0.5,xslant=-0.9]
        % Draw dashed lines of grid
        % \draw[step=10mm, base03, dashed, thick] (-1, -1) grid (6, 6);
        % Fill the contours of the grid
        \draw[fill=base01] (2, 2) rectangle
        (2.5, 2.5);
        \draw[fill=base01, opacity=0.4] (0, 0) rectangle
                                (5, 5);

        % Draw plain lines of grid
        \draw[step=5mm, base03, thin] (0, 0) grid
                                        (5, 5);
        \draw[base03, thick] (0, 0) rectangle (5, 5);
        
        % Coordinates of the extremities of the grid
        \coordinate (BL0) at (2, 2);
        \coordinate (BR0) at (2.5, 2);
        \coordinate (TL0) at (2, 2.5);
        \coordinate (TR0) at (2.5, 2.5);
        \node at (6, -1) {Layer 0};
    \end{scope}

    % Layer 1
    \begin{scope}[xshift=-5, yshift=110,
                    every node/.append style={yslant=0,xslant=0},
                    yslant=0.5,xslant=-0.9]
        % Draw dashed lines of grid
        % \draw[step=10mm, base03, dashed, thick] (-1, -1) grid (6, 6);
        \node at (6, -1) {Layer 1};

        % Coordinates of the extremities of the grid
        \coordinate (BL1) at (1.5, 1.5);
        \coordinate (BR1) at (3, 1.5);
        \coordinate (TL1) at (1.5, 3);
        \coordinate (TR1) at (3, 3);

        % Draw lines between layers
        \draw (BL0) -- (BL1) (BR0) -- (BR1)
              (TL0) -- (TL1)  (TR0) -- (TR1);
        
        % Fill the newly created grid
        \draw[fill=red] (1.5, 1.5) rectangle (3, 3);
        \draw[fill=red, opacity=0.4] (0, 0) rectangle (5, 5);
        \draw[step=5mm, base03, thin] (0,0) grid (5, 5);
        \draw[base03, thick] (0, 0) rectangle (5, 5);
    \end{scope}

    % Layer 2
    \begin{scope}[xshift=-5, yshift=220,
        every node/.append style={yslant=0,xslant=0},
        yslant=0.5,xslant=-0.9]
        % Draw dashed lines of grid
        % \draw[step=10mm, base03, dashed, thick] (-1, -1) grid (6, 6);
        \node at (6, -1) {Layer 2};

        % Coordinates of the extremities of the grid
        \coordinate (BL2) at (1, 1);
        \coordinate (BR2) at (3.5, 1);
        \coordinate (TL2) at (1, 3.5);
        \coordinate (TR2) at (3.5, 3.5);

        % Draw lines between layers
        \draw (BL1) -- (BL2) (BR1) -- (BR2)
        (TL1) -- (TL2)  (TR1) -- (TR2);

        % Fill the newly created grid
        \draw[fill=blue] (1, 1) rectangle (3.5, 3.5);
        \draw[fill=blue, opacity=0.4] (0, 0) rectangle (5, 5);
        \draw[step=5mm, base03, thin] (0,0) grid (5, 5);
        \draw[base03, thick] (0, 0) rectangle (5, 5);
    \end{scope}
\end{tikzpicture}

==> figures/arch/receptive_field_b1.tex <==
\begin{tikzpicture}[scale=.5,every node/.style={minimum size=1cm},on grid]
    % Layer 0
    \begin{scope}[xshift=0, yshift=0, every node/.append style={yslant=0,xslant=0},
                    yslant=0.5,xslant=-0.9]
        % Draw dashed lines of grid
        % \draw[step=10mm, base03, dashed, thick] (-1, -1) grid (6, 6);
        % Fill the contours of the grid
        \draw[fill=base01] (2, 2) rectangle
        (3, 3);
        \draw[fill=base01, opacity=0.4] (0, 0) rectangle
                                (5, 5);

        % Draw plain lines of grid
        \draw[step=5mm, base04, thin] (0, 0) grid
                                        (5, 5);
        \draw[step=1cm, base03, thick] (0,0) grid (5, 5);
        
        % Coordinates of the extremities of the grid
        \coordinate (BL0) at (2, 2);
        \coordinate (BR0) at (3, 2);
        \coordinate (TL0) at (2, 3);
        \coordinate (TR0) at (3, 3);
        \node at (6, -1) {Layer 0};
    \end{scope}

    % Layer 1
    \begin{scope}[xshift=-5, yshift=110,
                    every node/.append style={yslant=0,xslant=0},
                    yslant=0.5,xslant=-0.9]
        % Draw dashed lines of grid
        % \draw[step=5mm, base03, dashed, thick] (-1, -1) grid (6, 6);
        \node at (6, -1) {Layer 1};

        % Coordinates of the extremities of the grid
        \coordinate (BL1) at (1, 1);
        \coordinate (BR1) at (4, 1);
        \coordinate (TL1) at (1, 4);
        \coordinate (TR1) at (4, 4);

        % Draw lines between layers
        \draw (BL0) -- (BL1) (BR0) -- (BR1)
              (TL0) -- (TL1)  (TR0) -- (TR1);
        
        % Fill the newly created grid
        \draw[fill=red] (1, 1) rectangle (4, 4);
        \draw[fill=red, opacity=0.4] (0, 0) rectangle (5, 5);
        \draw[step=5mm, base04, thin] (0,0) grid (5, 5);
        \draw[step=1cm, base03, thick] (0,0) grid (5, 5);
        \draw[base03, thick] (0, 0) rectangle (5, 5);
    \end{scope}

    % Layer 2
    \begin{scope}[xshift=-5, yshift=220,
        every node/.append style={yslant=0,xslant=0},
        yslant=0.5,xslant=-0.9]
        % Draw dashed lines of grid
        % \draw[step=5mm, base03, dashed, thick] (-1, -1) grid (6, 6);
        \node at (6, -1) {Layer 2};

        % Coordinates of the extremities of the grid
        \coordinate (BL2) at (0, 0);
        \coordinate (BR2) at (5, 0);
        \coordinate (TL2) at (0, 5);
        \coordinate (TR2) at (5, 5);

        % Draw lines between layers
        \draw (BL1) -- (BL2) (BR1) -- (BR2)
        (TL1) -- (TL2)  (TR1) -- (TR2);

        % Fill the newly created grid
        \draw[fill=blue] (0,0) rectangle (5, 5);
        \draw[step=5mm, base04, thin] (0,0) grid (5, 5);
        \draw[step=1cm, base03, thick] (0,0) grid (5, 5);
        \draw[base03, thick] (0, 0) rectangle (5, 5);
    \end{scope}
\end{tikzpicture}
